Momentum Space Feynman Integral for the Bound State Aharonov-Bohm Effect

We construct the Feynman integral for the Schr\"odinger propagator in the polar conjugate momentum space, which describes the bound state Aharonov-Bohm effect, as a well-defined white noise functional.

==> ABeffect-v1.tikz <==
 \centering 
\usetikzlibrary {shapes.geometric,arrows.meta} 
\begin{tikzpicture}[thick,>=stealth]  
%\draw [help lines] (-6, -6) grid (6, 6);
\draw[green] (0,-3) -- (0,3); 
\node[cylinder,
    draw,
    cylinder uses custom fill,
    cylinder body fill = gray!30,
    cylinder end fill = gray!75,    
    aspect=2, 
    minimum height=5cm,
    minimum width=2cm,
    rotate=90]{};
\draw [gray](-1,2.0) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,1.5) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,1.0) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,.5) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,0) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,-.5) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,-1.0) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw [gray](-1,-1.5) arc [start angle=-180, end angle=0, x radius=1cm, y radius=.3cm];
\draw[green] (0,-3.5) -- (0,3.5); 
\draw[arrows={->[scale=.8]},red](-3.85,.2)--(-3.3,.2);
\draw[arrows={->[slant=-.9,scale=.8]},red](-3,.2) arc [start angle=180, end angle=90, radius=9pt];
\draw (-2.5,.7) node {\footnotesize \textit{cw}}; 
\draw[arrows={->},red](-3,-.2) arc [start angle=-180, end angle=-90, radius=9pt];
\draw (-2.5,-.7) node {\footnotesize \textit{ccw}}; 
\draw[->](-4.5,-.5)--(-4.1,-.1);
\draw (-4.5,-.7) node {\scriptsize Charged};
\draw (-4.5,-.9) node {\scriptsize Particle};
\filldraw [magenta] (-4,0) circle [radius=4pt]; 
\draw (-.3,3.2) node {$\phi$}; 
\draw [red] (0,2.5)--(1,2.45); 
\draw (.5,2.9) node {$R_0$}; 
\draw[blue,rotate=90] (0, 0) ellipse (.8cm and 3cm);
\draw[red](0,0)--(3,0) node [above, pos=.70, above,color=black] {$R$};
\draw[green](-4.5,.5)--(-3.5,-.5);

\draw [arrows = {->[slant=.6]},red] (-4.4,.3) arc [start angle=-180, end angle=90, radius=5pt];
\draw[blue,style=dashed](-3.8,0)--(-3,0);
\end{tikzpicture}
